An Algorithm for Supervised Driving of Cooperative Semi-Autonomous Vehicles (Extended)

Before reaching full autonomy, vehicles will gradually be equipped with more and more advanced driver assistance systems (ADAS), effectively rendering them semi-autonomous. However, current ADAS technologies seem unable to handle complex traffic situations, notably when dealing with vehicles arriving from the sides, either at intersections or when merging on highways. The high rate of accidents in these settings prove that they constitute difficult driving situations. Moreover, intersections and merging lanes are often the source of important traffic congestion and, sometimes, deadlocks. In this article, we propose a cooperative framework to safely coordinate semi-autonomous vehicles in such settings, removing the risk of collision or deadlocks while remaining compatible with human driving. More specifically, we present a supervised coordination scheme that overrides control inputs from human drivers when they would result in an unsafe or blocked situation. To avoid unnecessary intervention and remain compatible with human driving, overriding only occurs when collisions or deadlocks are imminent. In this case, safe overriding controls are chosen while ensuring they deviate minimally from those originally requested by the drivers. Simulation results based on a realistic physics simulator show that our approach is scalable to real-world scenarios, and computations can be performed in real-time on a standard computer for up to a dozen simultaneous vehicles.

==> figures/bounding_hex.tikz <==
\begin{tikzpicture}
\begin{axis}[axis equal, axis lines=left, xtick=\empty, ytick=\empty, xlabel near ticks, ylabel near ticks,
xmin = 305.05, xmax=319, ymin=315.15, ymax=324,
extra x ticks={309.05, 315.05, 316.25}, extra x tick labels={$\underline s_{ij}^\perp$, $s_{ij}^\parallel$, $\overline s_{ij}^\perp$},
    every extra x tick/.style={
        tick0/.initial=north,
        tick1/.initial=north,
        tick2/.initial=north west,
        xticklabel style={
            anchor=\pgfkeysvalueof{/pgfplots/tick\ticknum},
        },
    },
    every extra y tick/.style={
        tick0/.initial=east,
        tick1/.initial=north east,
        tick2/.initial=east,
        yticklabel style={
            anchor=\pgfkeysvalueof{/pgfplots/tick\ticknum},
        },
    },
extra y ticks={316.15, 322.15, 323.425}, extra y tick labels={$\underline s_{ji}^\perp$, $s_{ji}^\parallel$, $\overline s_{ji}^\perp$}]
\addplot [blue,fill=blue!20] table [col sep=comma] {data/coll_intersec_1.csv};
\draw [thick,black] (axis cs:309.05,316.15) -- (axis cs:315.05,316.15) -- (axis cs:316.25,317.35) -- (axis cs:316.25,323.425) -- (axis cs:310.325,323.425) -- (axis cs:309.05,322.15) -- (axis cs:309.05,316.15);
\node [blue] at (axis cs:313,320) {$C_{ij}$};
\addplot [densely dotted] coordinates {(309.05,316.15) (309.05,315.15)};
\addplot [densely dotted] coordinates {(309.05,316.15) (305.05,316.15)};
\addplot [densely dotted] coordinates {(315.05,316.15) (315.05,315.15)};
\addplot [densely dotted] coordinates {(316.25,317.35) (316.25,315.15)};
\addplot [densely dotted] coordinates {(310.325,323.425) (305.05,323.425)};
\addplot [densely dotted] coordinates {(309.05,322.15) (305.05,322.15)};

\end{axis}
\end{tikzpicture}

==> figures/coll_merge.tikz <==
\begin{tikzpicture}
\begin{axis}[axis equal,axis lines=left, xtick=\empty, ytick=\empty, xlabel={$s_i$}, ylabel={$s_j$}, xlabel near ticks, ylabel near ticks, xmin=51, ymin=52, xmax=65, ymax=65]
\addplot [blue,fill=blue!20] table [col sep=comma] {data/coll_merge_1.csv};
\node [blue,right] at (axis cs:57.5,60) {$C_{ij}$};
%\addplot [blue] coordinates {(59,65) (65,65) (65,61)};
\end{axis}
\end{tikzpicture}

==> figures/coll_roundabout.tikz <==
\begin{tikzpicture}
\begin{axis}[axis equal,axis lines=left, xtick=\empty, ytick=\empty, xlabel={$s_i$}, ylabel={$s_j$}, xlabel near ticks, ylabel near ticks, enlarge x limits, enlarge y limits]
\addplot [blue,fill=blue!20] table [col sep=comma] {data/coll_roundabout_1.csv};
\addplot [red,fill=red!20] table [col sep=comma] {data/coll_roundabout_2.csv};
\node [blue,right] at (axis cs:30,13) {$C_{ij}^1$};
\node [red,left] at (axis cs:42,28) {$C_{ij}^2$};
\end{axis}
\end{tikzpicture}

==> figures/comput_time.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=1, xmax=20,
	ymin=0, ymax=2,
	xlabel=Number of vehicles,
	ylabel=Computation time (s),
	legend pos=north west,
	no markers
]

\addplot+[name path=c0,blue!50] table [x index={0}, y index={1},col sep=comma] {data/comput_times.csv};
\addplot+[name path=c50,blue,thick] table [x index={0}, y index={3},col sep=comma] {data/comput_times.csv};
\addplot+[name path=c95,blue!50!black] table [x index={0}, y index={5},col sep=comma] {data/comput_times.csv};
%\addplot+[name path=c100,blue!50,dashed] table [x index={0}, y index={6},col sep=comma] {data/comput_times.csv};

\addplot[blue!20] fill between[of=c0 and c95];
\addplot[black,dotted] coordinates {(0,0.5) (21,0.5)};

\legend{Min.,Median,$p_{90}$,{$[0,90\%]$}}

\end{axis}
\end{tikzpicture}

==> figures/comput_time_roundabout.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=1, xmax=18,
	ymin=0, ymax=2,
	xlabel=Number of vehicles,
	ylabel=Computation time (s),
	legend pos=north west,
	no markers
]

\addplot+[name path=c0,blue!50] table [x index={0}, y index={1},col sep=comma] {data/comput_times_roundabout.csv};
\addplot+[name path=c50,blue,thick] table [x index={0}, y index={3},col sep=comma] {data/comput_times_roundabout.csv};
\addplot+[name path=c95,blue!50!black] table [x index={0}, y index={5},col sep=comma] {data/comput_times_roundabout.csv};
%\addplot+[name path=c100,blue!50,dashed] table [x index={0}, y index={6},col sep=comma] {data/comput_times.csv};

\addplot[blue!20] fill between[of=c0 and c95];
\addplot[black,dotted] coordinates {(0,0.5) (21,0.5)};

\legend{Min.,Median,$p_{90}$,{$[0,90\%]$}}

\end{axis}
\end{tikzpicture}

==> figures/intersec_sim.tikz <==
\pgfplotstableread[col sep = comma]{data/output/inter_dummy_pos.csv}\data

\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother
\pgfplotsset{axis line on top/.style={
		axis line style=transparent,
		ticklabel style=transparent,
		tick style=transparent,
		axis on top=false,
		after end axis/.append code={
			\pgfplotsset{axis line style=opaque,
				ticklabel style=opaque,
				tick style=opaque,
				grid=none}
			\pgfplotsdrawaxis}
	}
}
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}


\begin{tikzpicture}
\tikzstyle{inlane}=[solid,black] %mark=*,mark repeat={10}
\tikzstyle{hw}=[densely dashed,black] %mark=square*,mark repeat={10}
\tikzstyle{ow}=[line width=0.8mm]
\begin{axis}[
	xmin=0, xmax=14,
	ymin=0, ymax=90,
	xlabel=Time (s),
	ylabel=Position (m),
	axis line on top,
%	legend pos=north west,
	no markers
]

\fill [black!20!white] (axis cs:0,62) rectangle (axis cs:16,74);

\addplot+[inlane] table [x index={0}, y index={1}] {\data};
\addplot+[inlane] table [x index={0}, y index={2}] {\data};
\addplot+[inlane] table [x index={0}, y index={3}] {\data};
\addplot+[inlane] table [x index={0}, y index={4}] {\data};
\addplot+[inlane] table [x index={0}, y index={5}] {\data};
\addplot+[inlane] table [x index={0}, y index={6}] {\data};
\addplot+[inlane] table [x index={0}, y index={7}] {\data};
\addplot+[inlane] table [x index={0}, y index={8}] {\data};


\addplot+[inlane,ow,red,select coords between index={6}{11}] table [x index={0}, y index={1}] {\data};
\addplot+[inlane,ow,green!80!black,select coords between index={6}{11}] table [x index={0}, y index={2}] {\data};
\addplot+[inlane,ow,green!80!black,select coords between index={6}{11}] table [x index={0}, y index={3}] {\data};
\addplot+[inlane,ow,red,select coords between index={6}{11}] table [x index={0}, y index={4}] {\data};
\addplot+[inlane,ow,blue!80!black,select coords between index={8}{21}] table [x index={0}, y index={5}] {\data};
\addplot+[inlane,ow,blue!80!white,select coords between index={9}{14}] table [x index={0}, y index={6}] {\data};
\addplot+[inlane,ow,blue!50!black,select coords between index={8}{18}] table [x index={0}, y index={7}] {\data};
\addplot+[inlane,ow,blue!50!white,select coords between index={8}{14}] table [x index={0}, y index={8}] {\data};

%\iffalse
%\addplot+[inlane,ow,select coords between index={15}{44}] table [x index={0}, y index={1}] {\data};
%\addplot+[inlane,ow,select coords between index={17}{44}] table [x index={0}, y index={2}] {\data};
%\addplot+[hw,ow,select coords between index={17}{44}] table [x index={0}, y index={3}] {\data};
%\addplot+[hw,ow,select coords between index={9}{34}] table [x index={0}, y index={4}] {\data};
%\addplot+[inlane,ow,select coords between index={24}{46}] table [x index={0}, y index={5}] {\data};
%\addplot+[hw,ow,select coords between index={9}{18}] table [x index={0}, y index={6}] {\data};
%\addplot+[hw,ow,select coords between index={26}{36}] table [x index={0}, y index={6}] {\data};
%\addplot+[hw,ow,select coords between index={18}{50}] table [x index={0}, y index={7}] {\data};
%\fi

\end{axis}
\end{tikzpicture}

==> figures/intersec_sim_vel.tikz <==
\pgfplotstableread[col sep = comma]{data/output/inter_dummy_speed.csv}\data

\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother
\pgfplotsset{axis line on top/.style={
		axis line style=transparent,
		ticklabel style=transparent,
		tick style=transparent,
		axis on top=false,
		after end axis/.append code={
			\pgfplotsset{axis line style=opaque,
				ticklabel style=opaque,
				tick style=opaque,
				grid=none}
			\pgfplotsdrawaxis}
	}
}
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}


\begin{tikzpicture}
\tikzstyle{inlane}=[solid,black] %mark=*,mark repeat={10}
\tikzstyle{hw}=[densely dashed,black] %mark=square*,mark repeat={10}
\tikzstyle{ow}=[line width=0.8mm]
\begin{axis}[
	xmin=0, xmax=14,
	ymin=0, ymax=20,
	xlabel=Time (s),
	ylabel=Speed (m/s),
	axis line on top,
%	legend pos=north west,
	no markers
]

\fill [black!20!white] (axis cs:0,62) rectangle (axis cs:16,74);

\addplot+[inlane] table [x index={0}, y index={1}] {\data};
\addplot+[inlane] table [x index={0}, y index={2}] {\data};
\addplot+[inlane] table [x index={0}, y index={3}] {\data};
\addplot+[inlane] table [x index={0}, y index={4}] {\data};
\addplot+[inlane] table [x index={0}, y index={5}] {\data};
\addplot+[inlane] table [x index={0}, y index={6}] {\data};
\addplot+[inlane] table [x index={0}, y index={7}] {\data};
\addplot+[inlane] table [x index={0}, y index={8}] {\data};


\addplot+[inlane,ow,red,select coords between index={6}{11}] table [x index={0}, y index={1}] {\data};
\addplot+[inlane,ow,green!80!black,select coords between index={6}{11}] table [x index={0}, y index={2}] {\data};
\addplot+[inlane,ow,green!80!black,select coords between index={6}{11}] table [x index={0}, y index={3}] {\data};
\addplot+[inlane,ow,red,select coords between index={6}{11}] table [x index={0}, y index={4}] {\data};
\addplot+[inlane,ow,blue!80!black,select coords between index={8}{21}] table [x index={0}, y index={5}] {\data};
\addplot+[inlane,ow,blue!80!white,select coords between index={9}{14}] table [x index={0}, y index={6}] {\data};
\addplot+[inlane,ow,blue!50!black,select coords between index={8}{18}] table [x index={0}, y index={7}] {\data};
\addplot+[inlane,ow,blue!50!white,select coords between index={8}{14}] table [x index={0}, y index={8}] {\data};

%\iffalse
%\addplot+[inlane,ow,select coords between index={15}{44}] table [x index={0}, y index={1}] {\data};
%\addplot+[inlane,ow,select coords between index={17}{44}] table [x index={0}, y index={2}] {\data};
%\addplot+[hw,ow,select coords between index={17}{44}] table [x index={0}, y index={3}] {\data};
%\addplot+[hw,ow,select coords between index={9}{34}] table [x index={0}, y index={4}] {\data};
%\addplot+[inlane,ow,select coords between index={24}{46}] table [x index={0}, y index={5}] {\data};
%\addplot+[hw,ow,select coords between index={9}{18}] table [x index={0}, y index={6}] {\data};
%\addplot+[hw,ow,select coords between index={26}{36}] table [x index={0}, y index={6}] {\data};
%\addplot+[hw,ow,select coords between index={18}{50}] table [x index={0}, y index={7}] {\data};
%\fi

\end{axis}
\end{tikzpicture}

==> figures/intersection.tikz <==
\tikzstyle{lanemark}=[white,thick]
\tikzstyle{road} = [fill=white,draw]
\tikzstyle{trajectory} = [>=latex,black,thick]

\newcommand{\road}[1]{
\draw [rotate=#1]  (1,-8) .. controls +(0,1) and +(0,-1) .. (1,-2) .. controls +(0,.25) and +(-.25,-.25) .. (1.25,-1.25) .. controls +(.25,.25) and +(-.25,0) .. (2,-1) .. controls +(1,0) and +(-1,0) .. (8,-1);
\draw [rotate=#1,dashed] (0,-8) -- (0,-2);
}

\begin{tikzpicture}
\path [use as bounding box, clip] (-8,-5) rectangle (8,5);

\road{0}
\road{90}
\road{180}
\road{270}

\draw [densely dotted] (-4,-4) rectangle (4,4);


\end{tikzpicture}

==> figures/merge_sim.tikz <==
\pgfplotstableread[col sep = comma]{data/output/merge_slow_pos.csv}\data

\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother
\pgfplotsset{axis line on top/.style={
		axis line style=transparent,
		ticklabel style=transparent,
		tick style=transparent,
		axis on top=false,
		after end axis/.append code={
			\pgfplotsset{axis line style=opaque,
				ticklabel style=opaque,
				tick style=opaque,
				grid=none}
			\pgfplotsdrawaxis}
	}
}
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}


\begin{tikzpicture}
\tikzstyle{inlane}=[solid,black] %mark=*,mark repeat={10}
\tikzstyle{hw}=[densely dashed,black] %mark=square*,mark repeat={10}
\tikzstyle{ow}=[line width=0.8mm]
\begin{axis}[
	xmin=0, xmax=13,
	ymin=0, ymax=129,
	xlabel=Time (s),
	ylabel=Position (m),
	axis line on top,
%	legend pos=north west,
	no markers
]

\fill [black!20!white] (axis cs:0,89) rectangle (axis cs:13,129);

\addplot+[inlane] table [x index={0}, y index={1}] {\data};
\addplot+[inlane] table [x index={0}, y index={2}] {\data};
\addplot+[hw,select coords between index={1}{16}] table [x index={0}, y index={3}] {\data};
\addplot+[hw,select coords between index={45}{56}] table [x index={0}, y index={3}] {\data};
\addplot+[hw,select coords between index={1}{8}] table [x index={0}, y index={4}] {\data};
\addplot+[hw,select coords between index={34}{56}] table [x index={0}, y index={4}] {\data};
\addplot+[inlane] table [x index={0}, y index={5}] {\data};
\addplot+[hw,select coords between index={1}{8}] table [x index={0}, y index={6}] {\data};
\addplot+[hw,select coords between index={19}{25}] table [x index={0}, y index={6}] {\data};
\addplot+[hw,select coords between index={36}{56}] table [x index={0}, y index={6}] {\data};

%\iffalse
\addplot+[inlane,ow,red,select coords between index={15}{44}] table [x index={0}, y index={1}] {\data};
\addplot+[inlane,ow,blue,select coords between index={17}{44}] table [x index={0}, y index={2}] {\data};
\addplot+[hw,ow,red,select coords between index={17}{44}] table [x index={0}, y index={3}] {\data};
\addplot+[hw,ow,blue,select coords between index={9}{34}] table [x index={0}, y index={4}] {\data};
\addplot+[inlane,ow,green!80!black,select coords between index={24}{46}] table [x index={0}, y index={5}] {\data};
\addplot+[hw,ow,green!80!black,select coords between index={9}{18}] table [x index={0}, y index={6}] {\data};
\addplot+[hw,ow,green!80!black,select coords between index={26}{36}] table [x index={0}, y index={6}] {\data};
%\fi

\end{axis}
\end{tikzpicture}

==> figures/merge_sim_vel.tikz <==
\pgfplotstableread[col sep = comma]{data/output/merge_slow_speed.csv}\data

\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother
\pgfplotsset{axis line on top/.style={
		axis line style=transparent,
		ticklabel style=transparent,
		tick style=transparent,
		axis on top=false,
		after end axis/.append code={
			\pgfplotsset{axis line style=opaque,
				ticklabel style=opaque,
				tick style=opaque,
				grid=none}
			\pgfplotsdrawaxis}
	}
}
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}


\begin{tikzpicture}
\tikzstyle{inlane}=[solid,black] %mark=*,mark repeat={10}
\tikzstyle{hw}=[densely dashed,black] %mark=square*,mark repeat={10}
\tikzstyle{ow}=[line width=0.8mm]
\begin{axis}[
	xmin=0, xmax=13,
	ymin=0, ymax=25,
	xlabel=Time (s),
	ylabel=Speed (m/s),
	axis line on top,
%	legend pos=north west,
	no markers
]

\fill [black!20!white] (axis cs:0,89) rectangle (axis cs:13,129);

\addplot+[inlane] table [x index={0}, y index={1}] {\data};
\addplot+[inlane] table [x index={0}, y index={2}] {\data};
\addplot+[hw,select coords between index={1}{16}] table [x index={0}, y index={3}] {\data};
\addplot+[hw,select coords between index={45}{56}] table [x index={0}, y index={3}] {\data};
\addplot+[hw,select coords between index={1}{8}] table [x index={0}, y index={4}] {\data};
\addplot+[hw,select coords between index={34}{56}] table [x index={0}, y index={4}] {\data};
\addplot+[inlane] table [x index={0}, y index={5}] {\data};
\addplot+[hw,select coords between index={1}{8}] table [x index={0}, y index={6}] {\data};
\addplot+[hw,select coords between index={19}{25}] table [x index={0}, y index={6}] {\data};
\addplot+[hw,select coords between index={36}{56}] table [x index={0}, y index={6}] {\data};

%\iffalse
\addplot+[inlane,ow,red,select coords between index={15}{44}] table [x index={0}, y index={1}] {\data};
\addplot+[inlane,ow,blue,select coords between index={17}{44}] table [x index={0}, y index={2}] {\data};
\addplot+[hw,ow,red,select coords between index={17}{44}] table [x index={0}, y index={3}] {\data};
\addplot+[hw,ow,blue,select coords between index={9}{34}] table [x index={0}, y index={4}] {\data};
\addplot+[inlane,ow,green!80!black,select coords between index={24}{46}] table [x index={0}, y index={5}] {\data};
\addplot+[hw,ow,green!80!black,select coords between index={9}{18}] table [x index={0}, y index={6}] {\data};
\addplot+[hw,ow,green!80!black,select coords between index={26}{36}] table [x index={0}, y index={6}] {\data};
%\fi

\end{axis}
\end{tikzpicture}

==> figures/merging.tikz <==
\begin{tikzpicture}[rotate=90]
%\path [use as bounding box] (-5,-4) rectangle (9,3);


\draw (-5,2) -- (9,2);
\draw [dashed] (-5,1) -- (9,1);
\draw [dashed] (0.5,0) -- (6.5,0);

\draw (-5,0) .. controls +(1,0) and +(-1,0) .. (0,0) .. controls +(1,0) and +(.5,.5) .. (0,-1) .. controls +(-.5,-.5) and +(1,1) .. (-3,-4);
\draw (-2,-4) .. controls +(1,1) and +(-0.5,-0.5) .. (0.5,-1.4) .. controls +(1,1) and +(-1.4,-1.8) .. (6.5,0) -- (9,0);
\draw [densely dotted] (-4,-3) rectangle (8, 3);
\end{tikzpicture}

==> figures/nostop.tikz <==
\begin{tikzpicture}

\draw [>=latex] (-4,0) -- (2,0);
\draw [>=latex,->] (2.65,0) -- (5.2,0);
\node [right] at (5.2,0) {$i$} ;
\draw [>=latex,->] (-1,-1.7) -- (-1,1.7);
\node [left] at (-1,1.7) {$j_1$} ;
\draw [>=latex,<-] (1,-1.7) -- (1,1.7);
\node [right] at (1,-1.7) {$j_2$} ;
\draw [>=latex,<-] (3.8,-1.7) -- (3.8,1.7);
\node [right] at (3.8,-1.7) {$j_n$} ;

\node [right] at (2,0) {\dots};
%\node [red!50!black,right] at (2,-0.1) {\dots};

\draw (-1.5,-0.5) rectangle +(1,1);
\node [above] at (-.5,0.5) {$\mathcal C_{ij_1}$};
\draw (.5,-0.5) rectangle +(1,1);
\node [above] at (1.5,0.5) {$\mathcal C_{ij_2}$};
\draw (3.3,-0.5) rectangle +(1,1);
\node [above] at (4.3,0.5) {$\mathcal C_{ij_n}$};

\draw [red!50!black,line width=3pt] (-1.5,-0.1) -- (2,-0.1);
\draw [red!50!black,line width=3pt] (2.65,-0.1) -- (3.3,-0.1);
\node [red!50!black,below] at (2.35,-0.1) {$\mathcal D_i$};
\draw [green!80!black,line width=3pt,densely dashed] (-3,-0.1) -- (-1.5,-0.1);
\node [green!80!black,below] at (-2,-0.1) {$\mathcal A_i$};

\draw [densely dotted] (-3.7,-1.3) rectangle (4.7,1.3);

\end{tikzpicture}

==> figures/proof_multcanstop.tikz <==
\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother
\pgfplotsset{axis line on top/.style={
		axis line style=transparent,
		ticklabel style=transparent,
		tick style=transparent,
		axis on top=false,
		after end axis/.append code={
			\pgfplotsset{axis line style=opaque,
				ticklabel style=opaque,
				tick style=opaque,
				grid=none}
			\pgfplotsdrawaxis}
	}
}
\makeatletter
\newcommand\transformxdimension[1]{
	\pgfmathparse{((#1/\pgfplots@x@veclength)+\pgfplots@data@scale@trafo@SHIFT@x)/10^\pgfplots@data@scale@trafo@EXPONENT@x}
}
\newcommand\transformydimension[1]{
	\pgfmathparse{((#1/\pgfplots@y@veclength)+\pgfplots@data@scale@trafo@SHIFT@y)/10^\pgfplots@data@scale@trafo@EXPONENT@y}
}
\makeatother

%\newcommand{printval}[1]{\draw node at (axis cs:5,5) {\transformydimension{#1}\pgfmathprintnumber{\pgfmathresult}}}


\begin{tikzpicture}
\tikzstyle{inlane}=[solid] %mark=*,mark repeat={10}
\tikzstyle{hw}=[densely dashed,black] %mark=square*,mark repeat={10}
\tikzstyle{ow}=[thick,red]
\tikzstyle{projection}=[densely dashed,black!50]
\begin{axis}[
	xmin=-0.5, xmax=10,
	ymin=0, ymax=5.5,
	xlabel = time,
	ylabel = speed, ylabel style={yshift=-0.8cm},
	axis lines=left,
	xtick={-1,0,1,2,3,4,5,6,7,8,9,10},
	ytick={0,1,2,3,4,5},
	xticklabels={,,,,,,$t_1$},
	yticklabels={,,,,,,},
	tick style={draw=none},
	minor x tick num=1,
	xmajorgrids=true,
	xminorgrids=true,
%	ymajorgrids=true,
	clip=false,
	grid style={line width=.1pt, draw=gray!50},
	axis line on top,
	legend pos=north east,
	legend = {$1$,$2$},
	no markers
]

\addplot [name path global=v1,blue] coordinates {(-0.5,5.25) (0,5.25) (5,0.25) (5.5,0)};
\addplot [name path global=v2,red]  coordinates {(-0.5,3.5) (0,3.5) (1,5.1) (6,0.1) (6.5,0)};
\path [name intersections={of=v1 and v2,name=v12}] (v12-1) \pgfextra{\pgfgetlastxy{\macrox}{\macroy}\global\let\macrox\macrox \global\let\macroy\macroy};
\draw [projection] (\macrox,\macroy) -- +(0,-\macroy);
\draw [projection] (axis cs:2.8,4.58) -- (\macrox,\macroy);
\draw [projection] (axis cs:1,5.1) -- (axis cs:2.8,5.1);
\draw [projection] (axis cs:1,4.25) -- (axis cs:2.8,4.25);
\draw [projection,solid,<->] (axis cs:3,5.1) -- (axis cs:3,4.58);
\draw [projection,solid,<->] (axis cs:3,4.25) -- (axis cs:3,4.58);
\node [right] at (axis cs:3,4.9) {\small $\leq u_{max} \tau$};
\node [right] at (axis cs:3,4.4) {\small $\leq |u_b| \tau$};
\node [black,below] at (\macrox,0) {$t_{2\rightarrow 1}$};
\draw [projection] (axis cs:5,0.25) -- (axis cs:6.3,0.25);
\draw [projection] (axis cs:5,1.1) -- (axis cs:6.3,1.1);
\draw [projection,solid,<->] (axis cs:6.5,1.1) -- (axis cs:6.5,0.25);
\node [right] at (axis cs:6.5,0.7) {\small $\leq \tau(u_{max}+|u_b|)$};
%\draw [dashed, black!50] (\macrox,\macroy) -- (\macrox,0);

\end{axis}
\end{tikzpicture}

==> figures/roundabout-sim.tikz <==

\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother
\pgfplotsset{axis line on top/.style={
		axis line style=transparent,
		ticklabel style=transparent,
		tick style=transparent,
		axis on top=false,
		after end axis/.append code={
			\pgfplotsset{axis line style=opaque,
				ticklabel style=opaque,
				tick style=opaque,
				grid=none}
			\pgfplotsdrawaxis}
	}
}
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}


\begin{tikzpicture}
\tikzstyle{inlane}=[solid] %mark=*,mark repeat={10}
\tikzstyle{hw}=[densely dashed,black] %mark=square*,mark repeat={10}
\tikzstyle{ow}=[thick,red]
\begin{axis}[
	xmin=40, xmax=120,
	ymin=10, ymax=100,
	xlabel=Position vehicle $1$ (m),
	ylabel=Position vehicle $2$ (m),
	axis line on top,
	axis equal,
	legend pos=north west,
	no markers
]

\fill [red!80!white] (axis cs:55,30) -- (axis cs:65.625,30) -- (axis cs:69.375,33.75) -- (axis cs:69.375,45) -- (axis cs:59.375,45) -- (axis cs:55,40.625) -- (axis cs:55,30);

\fill [red!80!white] (axis cs:97.5,67.5) -- (axis cs:108.75,67.5) -- (axis cs:111.875,70.625) -- (axis cs:111.875,81.875) -- (axis cs:101.25,81.875) -- (axis cs:97.5,78.125) -- (axis cs:97.5,67.5);

\fill [red!80!white] (axis cs:60,35) -- (axis cs:65.625,35) -- (axis cs:69.375,38.75) -- (axis cs:69.375,45) -- (axis cs:64.375,45) -- (axis cs:60,40.625) -- (axis cs:60,35);

\fill [red!80!white] (axis cs:102.5,72.5) -- (axis cs:108.75,72.5) -- (axis cs:111.875,75.625) -- (axis cs:111.875,81.875) -- (axis cs:106.25,81.875) -- (axis cs:102.5,78.125) -- (axis cs:102.5,72.5);

\addplot+[inlane,green!50!black,densely dashed] table [x index={1}, y index={2}, col sep=comma] {data/output/roundabout_left_pos.csv};
\addplot+[inlane,blue!80!black, dashdotdotted] table [x index={1}, y index={2}, col sep=comma] {data/output/roundabout_right_805_pos.csv};
\addplot+[inlane,red!80!black] table [x index={1}, y index={2}, col sep=comma] {data/output/roundabout_middle_pos.csv};
\legend{1,2,3}
%\addplot+[inlane,blue!80!black] table [x index={1}, y index={2}, col sep=comma] {data/output/roundabout_right_pos.csv};


%\addplot+[inlane,ow,select coords between index={7}{8}] table [x index={0}, y index={1}] {\data};
%\addplot+[inlane,ow,select coords between index={6}{7}] table [x index={0}, y index={2}] {\data};
%\addplot+[inlane,ow,select coords between index={6}{7}] table [x index={0}, y index={3}] {\data};
%\addplot+[inlane,ow,select coords between index={7}{8}] table [x index={0}, y index={4}] {\data};
%\addplot+[inlane,ow,select coords between index={8}{21}] table [x index={0}, y index={5}] {\data};
%\addplot+[inlane,ow,select coords between index={9}{14}] table [x index={0}, y index={6}] {\data};
%\addplot+[inlane,ow,select coords between index={8}{18}] table [x index={0}, y index={7}] {\data};
%\addplot+[inlane,ow,select coords between index={8}{14}] table [x index={0}, y index={8}] {\data};

\end{axis}
\end{tikzpicture}

==> figures/roundabout-sim2.tikz <==

\makeatletter \newcommand{\pgfplotsdrawaxis}{\pgfplots@draw@axis} \makeatother
\pgfplotsset{axis line on top/.style={
		axis line style=transparent,
		ticklabel style=transparent,
		tick style=transparent,
		axis on top=false,
		after end axis/.append code={
			\pgfplotsset{axis line style=opaque,
				ticklabel style=opaque,
				tick style=opaque,
				grid=none}
			\pgfplotsdrawaxis}
	}
}
\pgfplotsset{select coords between index/.style 2 args={
		x filter/.code={
			\ifnum\coordindex<#1\def\pgfmathresult{}\fi
			\ifnum\coordindex>#2\def\pgfmathresult{}\fi
		}
}}


\begin{tikzpicture}
\tikzstyle{inlane}=[solid] %mark=*,mark repeat={10}
\tikzstyle{hw}=[densely dashed,black] %mark=square*,mark repeat={10}
\tikzstyle{ow}=[thick,red]
\begin{axis}[
%	xmin=0, xmax=172,
	ymin=0, ymax=100,
	xlabel=Vehicle 1,
	ylabel=Vehicle 2,
	axis line on top,
	axis equal,
%	legend pos=north west,
	no markers
]

\fill [red!80!white] (axis cs:55,30) -- (axis cs:65.625,30) -- (axis cs:69.375,33.75) -- (axis cs:69.375,45) -- (axis cs:59.375,45) -- (axis cs:55,40.625) -- (axis cs:55,30);

\fill [red!80!white] (axis cs:97.5,67.5) -- (axis cs:108.75,67.5) -- (axis cs:111.875,70.625) -- (axis cs:111.875,81.875) -- (axis cs:101.25,81.875) -- (axis cs:97.5,78.125) -- (axis cs:97.5,67.5);

\fill [red!80!white] (axis cs:60,35) -- (axis cs:65.625,35) -- (axis cs:69.375,38.75) -- (axis cs:69.375,45) -- (axis cs:64.375,45) -- (axis cs:60,40.625) -- (axis cs:60,35);

\fill [red!80!white] (axis cs:102.5,72.5) -- (axis cs:108.75,72.5) -- (axis cs:111.875,75.625) -- (axis cs:111.875,81.875) -- (axis cs:106.25,81.875) -- (axis cs:102.5,78.125) -- (axis cs:102.5,72.5);

\addplot+[inlane,green!50!black] table [x index={1}, y index={2}, col sep=comma] {data/output/roundabout_left_pos.csv};
\addplot+[inlane,blue!80!black] table [x index={1}, y index={2}, col sep=comma] {data/output/roundabout_right_805_pos.csv};
\addplot+[inlane,red!80!black] table [x index={1}, y index={2}, col sep=comma] {data/output/roundabout_middle_pos.csv};
%\addplot+[inlane,blue!80!black] table [x index={1}, y index={2}, col sep=comma] {data/output/roundabout_right_pos.csv};


%\addplot+[inlane,ow,select coords between index={7}{8}] table [x index={0}, y index={1}] {\data};
%\addplot+[inlane,ow,select coords between index={6}{7}] table [x index={0}, y index={2}] {\data};
%\addplot+[inlane,ow,select coords between index={6}{7}] table [x index={0}, y index={3}] {\data};
%\addplot+[inlane,ow,select coords between index={7}{8}] table [x index={0}, y index={4}] {\data};
%\addplot+[inlane,ow,select coords between index={8}{21}] table [x index={0}, y index={5}] {\data};
%\addplot+[inlane,ow,select coords between index={9}{14}] table [x index={0}, y index={6}] {\data};
%\addplot+[inlane,ow,select coords between index={8}{18}] table [x index={0}, y index={7}] {\data};
%\addplot+[inlane,ow,select coords between index={8}{14}] table [x index={0}, y index={8}] {\data};

\end{axis}
\end{tikzpicture}

==> figures/roundabout.tikz <==
\tikzstyle{lanemark}=[white,thick]
\tikzstyle{road} = [fill=white,draw]
\tikzstyle{trajectory} = [>=latex,black,thick]

\newcommand{\road}[1]{
\draw [rotate=#1]  (1,-8) .. controls +(0,1) and +(0,-1) .. (1,-2) .. controls +(0,.25) and +(-.25,-.25) .. (1.5,-1.5) .. controls +(.25,.25) and +(-.25,0) .. (2,-1) .. controls +(1,0) and +(-1,0) .. (8,-1);
\draw [rotate=#1,dashed] (0,-8) -- (0,-2);
}

\begin{tikzpicture}
\path [use as bounding box, clip] (-8,-5) rectangle (8,5);

\road{0}
\road{90}
\road{180}
\road{270}

\draw  (0,0) circle (1);
\draw [densely dotted] (-4,-4) rectangle (4,4);

\end{tikzpicture}

==> figures/sim_flow.tikz <==
\usetikzlibrary{shapes,shapes.geometric,arrows,positioning,automata,fit}
\tikzset{elliptic state/.style={draw,ellipse}}
\tikzset{rect state/.style={draw,rectangle}}
\tikzstyle{block} = [rect state, text width=8em, text centered]
\begin{tikzpicture}[>=latex,shorten >=2pt,shorten <=2pt,auto, semithick]
   \node [block] (def) {Define roads and paths geometries};
   \node [block] (coll) [below=of def] {Compute collision regions};
   \node [block] (sim_gen) [right=of coll] {Generate new vehicles};
   \node [block] (sim_targacc) [right=of sim_gen] {Compute target controls};
   \node [block] (sim_fh) [below=of sim_targacc] {Solve optimal supervision prob.};
   \node [block] (sim_prop) [left=of sim_fh] {Propagate states (double integ.)};
   \node[fit=(sim_gen) (sim_fh), rect state, dashed,label=below:Simulation] (sim) {};%{Simulation};
   \path[>=latex,->] (def) edge (coll);
   \path[>=latex,->,draw, -latex'] (coll) |- (sim);
   \path[>=latex,->] (sim_gen) edge (sim_targacc) 
   					(sim_targacc) edge (sim_fh) 
   					(sim_fh) edge (sim_prop) 
   					(sim_prop) edge (sim_gen);
   					
   \node [block] (val_prop) [above=of sim_gen] {Propagate states (vehicle model)};
   \node [block] (val_gen) [above=of val_prop] {Position new vehicles};
   \node [block] (val_targacc) [right=of val_gen] {Compute target states};
   \node [block] (val_fh) [below=of val_targacc] {Compute corresponding control};
   \node[fit=(val_gen) (val_fh), rect state, dashed,label=above:Validation] (val) {}; %Validation};
   \path[>=latex,->] (val_gen) edge (val_targacc) 
   					(val_targacc) edge (val_fh) 
   					(val_fh) edge (val_prop) 
   					(val_prop) edge (val_gen);
   \path[>=latex,->,draw, -latex'] (sim) -- (val);
\end{tikzpicture}

==> figures/traj_intersec_sim.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=50, xmax=85,
	ymin=50, ymax=75,
	axis equal,
	xlabel=x (m),
	ylabel=y (m),
%	legend pos=north west,
	no markers
]

\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/inter/traj1.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/inter/traj2.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/inter/traj3.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/inter/traj4.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/inter/traj5.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/inter/traj6.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/inter/traj7.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/inter/traj8.csv};

\end{axis}
\end{tikzpicture}

==> figures/traj_merge.tikz <==
\begin{tikzpicture}
\begin{axis}[axis equal,axis lines=none, xtick=\empty, ytick=\empty, legend pos={north west}]
\addplot [>=latex,->,blue,thick] table [col sep=comma] {data/traj1_merge.csv};
\addplot [>=latex,->,red,thick] table [col sep=comma] {data/traj2_merge.csv};
\node [blue,above] at (axis cs:20,66) {$\gamma_i$};
\node [red,right] at (axis cs:25,53) {$\gamma_j$};
\end{axis}
\end{tikzpicture}

==> figures/traj_merge_sim.tikz <==
\begin{tikzpicture}
\begin{axis}[
	xmin=0, xmax=155,
	ymin=0, ymax=20,
	axis equal,
	xlabel=x (m),
	ylabel=y (m),
%	legend pos=north west,
	no markers
]

%\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/merge/traj1.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/merge/traj2.csv};
%\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/merge/traj3.csv};
%\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/merge/traj4.csv};
%\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/merge/traj5.csv};
\addplot+[black,solid,>=latex,->] table [x index={0}, y index={1},col sep=comma] {data/traj/merge/traj6.csv};

\end{axis}
\end{tikzpicture}

==> figures/traj_roundabout.tikz <==
\begin{tikzpicture}
\begin{axis}[axis equal,axis lines=none, xtick=\empty, ytick=\empty, legend pos={north west},restrict y to domain=-13:13]
\addplot [>=latex,->,blue,thick] table [col sep=comma] {data/traj1_roundabout.csv};
\addplot [>=latex,->,red,thick] table [col sep=comma] {data/traj2_roundabout.csv};
\node [blue,above] at (axis cs:-14,4) {$\gamma_i$};
\node [red,right] at (axis cs:4,12) {$\gamma_j$};
\end{axis}
\end{tikzpicture}
